Three-body unitary determination of the $f_1(1285)$ and $f_1(1420)$ pole positions

We study the $I^G(J^{PC})=0^+(1^{++})$ $K\bar K\pi$ system in an infinite-volume three-body unitary framework, focusing on the pole content of the region of the $f_1(1285)$ and $f_1(1420)$ resonances. The coupled $\pi a_0$-$K\bar K^*$ amplitude is constructed in the spectator-isobar representation, where the one-particle-exchange interaction required by three-body unitarity automatically incorporates the triangle-singularity mechanism. The short-range three-body interaction is constrained by fitting the $0^+(1^{++})$ component of the BESIII $K^0_SK^0_S\pi^0$ invariant-mass distribution in the $J/\psi\to\gamma(K^0_SK^0_S\pi^0)$ decay. Analytically continuing the fitted amplitude to the relevant unphysical Riemann sheets, we find two robust poles: \begin{align} \sqrt{s_{f_1(1285)}}&= \left(1277\pm2\pm1\right) -\mathrm{i}\left(12\pm1\pm0\right)\text{MeV}\,,\notag\\ \sqrt{s_{f_1(1420)}}&= \left(1435\pm2\pm7\right) -\mathrm{i}\left(40\pm2\pm1\right)\text{MeV}\,.\notag \end{align} The pole trajectories indicate that the $f_1(1285)$ originates from dressing a bare state introduced in the potential. In contrast, the $f_1(1420)$ is predominantly dynamically generated, and a single-channel analysis traces it to an $S$-wave $K\bar K^*$ quasi-bound state mixed with the nearby bare state, supporting its hadronic-molecule interpretation. We also find an additional pole deeper in the complex plane in the best-fit amplitude on the same Riemann sheet as the $f_1(1285)$. This additional pole is generated by the $P$-wave $\pi a_0$ contact interaction alone. It has a sizable cutoff and two-body-input dependence, and leaves little visible imprint on the physical lineshape. Finally, we provide a detailed and pedagogical appendix on how three-body cuts affect the solution of the integral equation.

==> figs/3bT_v1.tikz <==
\[
\scalebox{0.6}
{
\begin{tikzpicture}[baseline=0cm, line cap=round, line join=round]
  \begin{feynman}[baseline=(a0d)]
  \begin{feynhand}
    \vertex []                         (a0){};
    \vertex [below=1cm of a0]          (ad){};
    \vertex [above=1cm of a0]          (au){};

    \vertex [right=2cm of a0]          (b0){};
    \vertex [below=1cm of b0]          (bd){};
    \vertex [above=1cm of b0]          (bu){};

    \vertex [right=2cm of b0]          (x0){};
    \vertex [below=1cm of x0]          (xd){};
    \vertex [above=1cm of x0]          (xu){};
   %Propagators
    \propag[thick]              (au) to (xu);
    \propag[thick]              (a0) to (x0);
    \propag[thick]              (ad) to (xd);
   %Symbols
    \filldraw[draw=Nonoha!75!black, fill=Nonoha!10, line width=0.45mm, rounded corners=2pt]
      (1.15,-1.15) rectangle (2.85,1.15)
      node[pos=0.5]  {\LARGE $\mathcal T_3$};
 \end{feynhand}
 \end{feynman}
\end{tikzpicture}
}
%
=
%
\scalebox{0.6}
{
\begin{tikzpicture}[baseline=0cm, line cap=round, line join=round]
  \begin{feynman}[baseline=(ad)]
  \begin{feynhand}
    \vertex []                         (a0){};
    \vertex [below=1cm of a0]          (ad){};
    \vertex [above=1cm of a0]          (au){};

    \vertex [right=0.7cm of a0]        (b0){};
    \vertex [below=1cm of b0]          (bd){};
    \vertex [above=1cm of b0,dot]      (bu){};

    \vertex [right=0.7cm of b0]        (x0){};
    \vertex [below=1cm of x0]          (xd){};
    \vertex [above=1cm of x0]          (xu){};
   %Propagators
    \propag[double, thick] (bu) to (xu);
    \propag[thick]         (ad) to (xd);
    \propag[thick]         (au) to (bu);
    \propag[thick]         (a0) to (bu);
  \end{feynhand}
  \end{feynman}
\end{tikzpicture}
}
\left(
\scalebox{0.6}
{
\begin{tikzpicture}[baseline=0cm, line cap=round, line join=round]
  \begin{feynman}[baseline=(a0)]
  \begin{feynhand}
    \vertex []                         (a0){};
    \vertex [below=1cm of a0]          (ad){};
    \vertex [above=1cm of a0]          (au){};

    \vertex [right=0.7cm of a0]        (b0){};
    \vertex [below=1cm of b0]          (bd){};
    \vertex [above=1cm of b0,dot]      (bu){};

    \vertex [right=0.7cm of b0]        (x0){};
    \vertex [below=1cm of x0]          (xd){};
    \vertex [above=1cm of x0]          (xu){};
   %Propagators
    \propag[double, thick] (au) to (xu);
    \propag[thick]         (ad) to (xd);
   %Symbols
    \node[draw=Shino!75!black, fill=Shino!10, line width=0.32mm,
          rounded corners=1.5pt, minimum width=0.68cm, minimum height=0.54cm,
          inner sep=1.5pt] at (0.7,1) {\Large$\tau$};
  \end{feynhand}
  \end{feynman}
\end{tikzpicture}
}
+
\scalebox{0.6}
{
\begin{tikzpicture}[baseline=0cm, line cap=round, line join=round]
  \begin{feynman}[baseline=(a0d)]
  \begin{feynhand}
    \vertex []                         (a0){};
    \vertex [below=1cm of a0]          (ad){};
    \vertex [above=1cm of a0]          (au){};

    \vertex [right=2cm of a0]          (b0){};
    \vertex [below=1cm of b0]          (bd){};
    \vertex [above=1cm of b0]          (bu){};

    \vertex [right=2cm of b0]          (x0){};
    \vertex [below=1cm of x0]          (xd){};
    \vertex [above=1cm of x0]          (xu){};
   %Propagators
    \propag[double, thick] (au) to (xu);
    \propag[thick]         (ad) to (xd);
   %Symbols
    \filldraw[draw=Nonoha!75!black, fill=Nonoha!10, line width=0.45mm, rounded corners=2pt]
      (1.15,-1.15) rectangle (2.85,1.15)
      node[pos=0.5]  {\LARGE $\mathcal T$};
    \node[draw=Shino!75!black, fill=Shino!10, line width=0.32mm,
          rounded corners=1.5pt, minimum width=0.68cm, minimum height=0.54cm,
          inner sep=1.5pt] at (0.7,1) {\Large$\tau$};
    \node[draw=Shino!75!black, fill=Shino!10, line width=0.32mm,
          rounded corners=1.5pt, minimum width=0.68cm, minimum height=0.54cm,
          inner sep=1.5pt] at (3.3,1) {\Large$\tau$};
 \end{feynhand}
 \end{feynman}
\end{tikzpicture}
}
\right)
\scalebox{0.6}
{
\begin{tikzpicture}[baseline=0cm, line cap=round, line join=round]
  \begin{feynman}[baseline=(ad)]
  \begin{feynhand}
    \vertex []                         (a0){};
    \vertex [below=1cm of a0]          (ad){};
    \vertex [above=1cm of a0]          (au){};

    \vertex [right=0.7cm of a0]        (b0){};
    \vertex [below=1cm of b0]          (bd){};
    \vertex [above=1cm of b0,dot]      (bu){};

    \vertex [right=0.7cm of b0]        (x0){};
    \vertex [below=1cm of x0]          (xd){};
    \vertex [above=1cm of x0]          (xu){};
   %Propagators
    \propag[double, thick] (au) to (bu);
    \propag[thick]         (bu) to (xu);
    \propag[thick]         (bu) to (x0);
    \propag[thick]         (ad) to (xd);
  \end{feynhand}
  \end{feynman}
\end{tikzpicture}
}
\]


==> figs/3decay_v1.tikz <==
\[
        \scalebox{0.6}{
        \begin{tikzpicture}[baseline=0cm, line cap=round, line join=round]
        \begin{feynman}[baseline=(c1)]
        \begin{feynhand}
        \vertex                                    (c1){};
        \vertex [left=1.9cm of c1]                 (d1){};
        \vertex [above=1cm of d1]                  (d2){};
        \vertex [below=1cm of d1]                  (d3){};

        \propag[thick] (c1) to                  (d1);
        \propag[thick] (c1) to [out=120, in=0]  (d2);
        \propag[thick] (c1) to [out=-120, in=0] (d3);

        \node[draw=Toko!75!black, fill=Toko!10, line width=0.32mm,
              rounded corners=2pt, minimum width=0.78cm, minimum height=0.56cm,
              inner sep=0pt] at (0.0,0)  {\bf$\mathcal A$};

        \end{feynhand}
        \end{feynman}
        \end{tikzpicture}
        }
        %
        =
        %
        \scalebox{0.6}
        {
        \begin{tikzpicture}[baseline=0cm, line cap=round, line join=round]
        \begin{feynman}[baseline=(ad)]
        \begin{feynhand}
        \vertex []                         (a0){};
        \vertex [below=1cm of a0]          (ad){};
        \vertex [above=1cm of a0]          (au){};

        \vertex [left=0.7cm of a0]         (b0){};
        \vertex [below=1cm of b0]          (bd){};
        \vertex [above=1cm of b0,dot]      (bu){};

        \vertex [left=0.7cm of b0]         (x0) {};
        \vertex [below=1cm of x0]          (xd) {};
        \vertex [above=1cm of x0]          (xu) {};

        %Propagators
        \propag[double, thick] (au) to (bu);
        \propag[thick]         (bu) to (xu);
        \propag[thick]         (bu) to (x0);
        \propag[thick]         (ad) to (xd);
        \end{feynhand}
        \end{feynman}
        \end{tikzpicture}
        }
        %
        \left(
        \scalebox{0.6}
        {
        \begin{tikzpicture}[baseline=0cm, line cap=round, line join=round]
        \begin{feynman}[baseline=(a0)]
        \begin{feynhand}
        \vertex []                         (a0){};
        \vertex [below=1cm of a0]          (ad){};
        \vertex [above=1cm of a0]          (au){};

        \vertex [right=0.7cm of a0]        (b0){};
        \vertex [below=1cm of b0]          (bd){};
        \vertex [above=1cm of b0,dot]      (bu){};

        \vertex [right=0.7cm of b0]        (x0){};
        \vertex [below=1cm of x0]          (xd){};
        \vertex [above=1cm of x0]          (xu){};
        %Propagators
        \propag[double, thick] (au) to (xu);
        \propag[thick]         (ad) to (xd);
        %Symbols
        \node[draw=Shino!75!black, fill=Shino!10, line width=0.32mm,
              rounded corners=1.5pt, minimum width=0.68cm, minimum height=0.54cm,
              inner sep=1.5pt] at (0.7,1) {\Large$\tau$};
        \end{feynhand}
        \end{feynman}
        \end{tikzpicture}
        }
        +
        \scalebox{0.6}
        {
        \begin{tikzpicture}[baseline=0cm, line cap=round, line join=round]
        \begin{feynman}[baseline=(a0d)]
        \begin{feynhand}
        \vertex []                         (a0){};
        \vertex [below=1cm of a0]          (ad){};
        \vertex [above=1cm of a0]          (au){};

        \vertex [right=2cm of a0]          (b0){};
        \vertex [below=1cm of b0]          (bd){};
        \vertex [above=1cm of b0]          (bu){};

        \vertex [right=2cm of b0]          (x0){};
        \vertex [below=1cm of x0]          (xd){};
        \vertex [above=1cm of x0]          (xu){};
        %Propagators
        \propag[double, thick] (au) to (xu);
        \propag[thick]         (ad) to (xd);
        %Symbols
        \filldraw[draw=Nonoha!75!black, fill=Nonoha!10, line width=0.45mm, rounded corners=2pt]
          (1.15,-1.15) rectangle (2.85,1.15)
          node[pos=0.5]  {\LARGE $\mathcal T$};
        \node[draw=Shino!75!black, fill=Shino!10, line width=0.32mm,
              rounded corners=1.5pt, minimum width=0.68cm, minimum height=0.54cm,
              inner sep=1.5pt] at (0.7,1) {\Large$\tau$};
        \node[draw=Shino!75!black, fill=Shino!10, line width=0.32mm,
              rounded corners=1.5pt, minimum width=0.68cm, minimum height=0.54cm,
              inner sep=1.5pt] at (3.3,1) {\Large$\tau$};
        \end{feynhand}
        \end{feynman}
        \end{tikzpicture}
        }
        \right)
        \scalebox{0.6}{
        \begin{tikzpicture}[baseline=0cm, line cap=round, line join=round]
        \begin{feynman}[baseline=(c1)]
        \begin{feynhand}
        \vertex                                    (c1){};
        \vertex [left=1.9cm of c1]                 (d1){};
        \vertex [above=1cm of d1]                  (d2){};
        \vertex [below=1cm of d1]                  (d3){};

        \propag[double, thick] (c1) to [out=120, in=0]  (d2);
        \propag[thick]         (c1) to [out=-120, in=0] (d3);

        \node[draw=Chima!75!black, fill=Chima!10, line width=0.32mm,
              rounded corners=2pt, minimum width=0.78cm, minimum height=0.56cm,
              inner sep=0pt] at (0.0,0)  {\bf$\mathcal D$};
        \end{feynhand}
        \end{feynman}
        \end{tikzpicture}
        }
\]


==> figs/4decay_v1.tikz <==
\[
\begin{tikzpicture}[baseline=0cm, line cap=round, line join=round]
\begin{feynman}[baseline=(a0)]
\begin{feynhand}
%%%%%%%
\vertex                                (xx){};
\vertex [above=1cm of xx]              (x1){};
\vertex [below=1cm of xx]              (x2){};
\vertex [above=1cm of x1]              (x3){};

\vertex [right=1.9cm of xx]            (a0){};
\vertex [above=0.065cm of a0]          (au){};
\vertex [below=0.065cm of a0]          (ad){};

\vertex [right=2.55cm of a0]           (b0){};
\vertex [above=0.065cm of b0]          (bu){};
\vertex [below=0.065cm of b0]          (bd){};

\vertex [right=1.5cm of b0]            (c0){};

\propag[sca] (b0)   to [edge label={$J/\psi$}]   (c0);
\propag[thick] (au)   to [edge label={$f_1$}]      (bu);
\propag[thick] (a0)   to                           (b0);
\propag[thick] (ad)   to                           (bd);
\propag[thick] (xx)   to                           (a0);
\propag[thick] (x1)   to [out=0, in=120]           (a0);
\propag[thick] (x2)   to [out=0, in=-120]          (a0);
\propag[pho] (x3)   to [out=0, in=120] [edge label={$\gamma$}] (b0);

\node[draw=Toko!75!black, fill=Toko!10, line width=0.32mm,
      rounded corners=2pt, minimum width=0.78cm, minimum height=0.56cm,
      inner sep=0pt] at (1.9,0)  {\bf$\mathcal A$};
\filldraw[fill=black, line width=0.2mm] (4.45,0) circle [radius=0.15cm];

\end{feynhand}
\end{feynman}
\end{tikzpicture}
\]


==> figs/BSE_v1.tikz <==
\[
\scalebox{0.6}
{
\begin{tikzpicture}[baseline=0cm, line cap=round, line join=round]
  \begin{feynman}[baseline=(a0d)]
  \begin{feynhand}
    \vertex []                         (a0){};
    \vertex [below=1cm of a0]          (ad){};
    \vertex [above=1cm of a0]          (au){};

    \vertex [right=2cm of a0]          (b0){};
    \vertex [below=1cm of b0]          (bd){};
    \vertex [above=1cm of b0]          (bu){};

    \vertex [right=2cm of b0]          (x0){};
    \vertex [below=1cm of x0]          (xd){};
    \vertex [above=1cm of x0]          (xu){};
   %Propagators
    \propag[double, thick] (au) to (bu);
    \propag[double, thick] (bd) to (xd);
    \propag[thick]         (ad) to (bd);
    \propag[thick]         (bu) to (xu);
   %Symbols
    \filldraw[draw=Nonoha!75!black, fill=Nonoha!10, line width=0.45mm, rounded corners=2pt]
      (1.15,-1.15) rectangle (2.85,1.15)
      node[pos=0.5]  {\LARGE $\mathcal T$};
 \end{feynhand}
 \end{feynman}
\end{tikzpicture}
}
%
=
%
\left(
\scalebox{0.6}
{
\begin{tikzpicture}[baseline=0cm, line cap=round, line join=round]
  \begin{feynman}[baseline=(ad)]
  \begin{feynhand}
    \vertex []                         (a0){};
    \vertex [below=1cm of a0]          (ad){};
    \vertex [above=1cm of a0]          (au){};

    \vertex [right=0.7cm of a0]        (b0){};
    \vertex [below=1cm of b0]          (bd){};
    \vertex [above=1cm of b0,dot]      (bu){};

    \vertex [right=0.7cm of b0]        (c0){};
    \vertex [below=1cm of c0,dot]      (cd){};
    \vertex [above=1cm of c0]          (cu){};

    \vertex [right=0.7cm of c0]        (x0){};
    \vertex [below=1cm of x0]          (xd){};
    \vertex [above=1cm of x0]          (xu){};
   %Propagators
    \propag[double, thick] (au) to (bu);
    \propag[double, thick] (cd) to (xd);
    \propag[thick]         (bu) to (cd);
    \propag[thick]         (ad) to (cd);
    \propag[thick]         (bu) to (xu);
   %Symbols
    \node[draw=Mikaru!75!black, fill=Mikaru!10, line width=0.32mm,
          circle, minimum size=0.78cm, inner sep=0pt]
          at (1.05,0) {\bf$\mathcal B$};
  \end{feynhand}
  \end{feynman}
\end{tikzpicture}
}
+
\scalebox{0.6}
{
\begin{tikzpicture}[baseline=0cm, line cap=round, line join=round]
  \begin{feynman}[baseline=(a0)]
  \begin{feynhand}
    \vertex []                         (a0){};
    \vertex [below=1cm of a0]          (ad){};
    \vertex [above=1cm of a0]          (au){};

    \vertex [right=2cm of a0]          (b0){};
    \vertex [below=1cm of b0]          (bd){};
    \vertex [above=1cm of b0]          (bu){};
   %Propagators
    \propag[double, thick] (au) to (bd);
    \propag[thick]         (ad) to (bu);

    \node[draw=Miku!75!black, scale=1.0, diamond, fill=Miku!10,
          line width=0.32mm, inner sep=2pt] at (1,0)  {\bf$\mathcal C$};
  \end{feynhand}
  \end{feynman}
\end{tikzpicture}
}
\right)
%
+
%
\left(
\scalebox{0.6}
{
\begin{tikzpicture}[baseline=0cm, line cap=round, line join=round]
  \begin{feynman}[baseline=(ad)]
  \begin{feynhand}
    \vertex []                         (a0){};
    \vertex [below=1cm of a0]          (ad){};
    \vertex [above=1cm of a0]          (au){};

    \vertex [right=0.7cm of a0]        (b0){};
    \vertex [below=1cm of b0]          (bd){};
    \vertex [above=1cm of b0,dot]      (bu){};

    \vertex [right=0.7cm of b0]        (c0){};
    \vertex [below=1cm of c0,dot]      (cd){};
    \vertex [above=1cm of c0]          (cu){};

    \vertex [right=0.7cm of c0]        (x0){};
    \vertex [below=1cm of x0]          (xd){};
    \vertex [above=1cm of x0]          (xu){};
   %Propagators
    \propag[double, thick] (au) to (bu);
    \propag[double, thick] (cd) to (xd);
    \propag[thick]         (bu) to (cd);
    \propag[thick]         (ad) to (cd);
    \propag[thick]         (bu) to (xu);
   %Symbols
    \node[draw=Mikaru!75!black, fill=Mikaru!10, line width=0.32mm,
          circle, minimum size=0.78cm, inner sep=0pt]
          at (1.05,0) {\bf$\mathcal B$};
  \end{feynhand}
  \end{feynman}
\end{tikzpicture}
}
+
\scalebox{0.6}
{
\begin{tikzpicture}[baseline=0cm, line cap=round, line join=round]
  \begin{feynman}[baseline=(a0)]
  \begin{feynhand}
    \vertex []                         (a0){};
    \vertex [below=1cm of a0]          (ad){};
    \vertex [above=1cm of a0]          (au){};

    \vertex [right=2cm of a0]          (b0){};
    \vertex [below=1cm of b0]          (bd){};
    \vertex [above=1cm of b0]          (bu){};
   %Propagators
    \propag[double, thick] (au) to (bd);
    \propag[thick]         (ad) to (bu);

    \node[draw=Miku!75!black, scale=1.0, diamond, fill=Miku!10,
          line width=0.32mm, inner sep=2pt] at (1,0)  {\bf$\mathcal C$};
  \end{feynhand}
  \end{feynman}
\end{tikzpicture}
}
%
\right)
\scalebox{0.6}
{
\begin{tikzpicture}[baseline=0cm, line cap=round, line join=round]
  \begin{feynman}[baseline=(a0)]
  \begin{feynhand}
    \vertex []                         (a0){};
    \vertex [below=1cm of a0]          (ad){};
    \vertex [above=1cm of a0]          (au){};

    \vertex [right=2cm of a0]          (b0){};
    \vertex [below=1cm of b0]          (bd){};
    \vertex [above=1cm of b0]          (bu){};

    \vertex [right=2cm of b0]          (x0){};
    \vertex [below=1cm of x0]          (xd){};
    \vertex [above=1cm of x0]          (xu){};
   %Propagators
    \propag[double, thick] (ad) to (bd);
    \propag[double, thick] (bu) to (xu);
    \propag[thick]         (au) to (bu);
    \propag[thick]         (bd) to (xd);
   %Symbols
    \filldraw[draw=Nonoha!75!black, fill=Nonoha!10, line width=0.45mm, rounded corners=2pt]
      (1.15,-1.15) rectangle (2.85,1.15)
      node[pos=0.5]  {\LARGE $\mathcal T$};
    \node[draw=Shino!75!black, fill=Shino!10, line width=0.32mm,
          rounded corners=1.5pt, minimum width=0.68cm, minimum height=0.54cm,
          inner sep=1.5pt] at (0.7,-1) {\Large$\tau$};
  \end{feynhand}
  \end{feynman}
\end{tikzpicture}
}
\]

